Evaluating Morphological Compositional Generalization in Large Language Models

Large language models (LLMs) have demonstrated significant progress in various natural language generation and understanding tasks. However, their linguistic generalization capabilities remain questionable, raising doubts about whether these models learn language similarly to humans. While humans exhibit compositional generalization and linguistic creativity in language use, the extent to which LLMs replicate these abilities, particularly in morphology, is under-explored. In this work, we systematically investigate the morphological generalization abilities of LLMs through the lens of compositionality. We define morphemes as compositional primitives and design a novel suite of generative and discriminative tasks to assess morphological productivity and systematicity. Focusing on agglutinative languages such as Turkish and Finnish, we evaluate several state-of-the-art instruction-finetuned multilingual models, including GPT-4 and Gemini. Our analysis shows that LLMs struggle with morphological compositional generalization particularly when applied to novel word roots, with performance declining sharply as morphological complexity increases. While models can identify individual morphological combinations better than chance, their performance lacks systematicity, leading to significant accuracy gaps compared to humans.

==> (inline-0) <==
\begin{tabular}{lrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{majority} & 0.0 / 0.0 / 0.0 & 0.0 / 0.0 / 0.0 & 41.2 / 41.2 / 41.2 & 41.2 / 41.2 / 41.2 & 0.0 / 0.0 / 0.0 & 0.0 / 0.0 / 0.0 \\
\textbf{random} & 24.6 / 25.0 / 25.0 & 24.7 / 24.6 / 24.2 & 41.8 / 41.8 / 43.5 & 43.0 / 42.3 / 42.3 & 9.1 / 9.0 / 9.4 & 8.5 / 9.6 / 9.0 \\
\midrule
\textbf{aya-23-8b} & 12.8 / 13.7 / 13.3 & 8.8 / 11.5 / 12.3 & 62.0 / 64.6 / 67.5 & 53.9 / 49.3 / 51.5 & 27.9 / 31.4 / 36.0 & 19.1 / 15.7 / 18.4 \\
\textbf{aya-23-35b} & 17.4 / 19.8 / 21.0 & 14.6 / 17.7 / 19.3 & 69.9 / 80.1 / 81.8 & 64.6 / 71.0 / 72.1 & 36.8 / 52.6 / 55.8 & 29.2 / 39.9 / 41.8 \\
\textbf{qwen-2.5-7b} & 15.0 / 14.9 / 15.8 & 13.2 / 12.9 / 12.9 & 71.1 / 73.6 / 74.6 & 65.7 / 66.8 / 66.0 & 40.5 / 44.3 / 45.1 & 33.5 / 33.9 / 33.1 \\
\textbf{qwen-2.5-32b} & 22.6 / 23.7 / 24.1 & 21.7 / 21.8 / 21.8 & 77.3 / 84.7 / 85.9 & 53.1 / 71.3 / 75.3 & 56.7 / 66.3 / 66.8 & 18.5 / 45.7 / 48.3 \\
\textbf{gemini-1.5-flash} & 28.8 / 30.5 / 30.7 & 24.9 / 25.7 / 25.1 & 60.8 / 80.8 / 85.4 & 41.4 / 52.8 / 62.1 & 32.2 / 63.6 / 70.7 & 0.4 / 19.3 / 33.3 \\
\textbf{gpt-4} & 49.0 / 52.1 / 54.2 & 36.7 / 40.5 / 43.9 & 85.5 / 90.2 / 91.6 & 61.9 / 77.7 / 78.8 & 71.4 / 76.8 / 76.6 & 33.5 / 55.9 / 51.4 \\

 \midrule
\textbf{human$^*$} & 97.1 & 95.0 & 98.8 & 99.1 & 95.7 & 97.9 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{majority} & 0.0 / 0.0 / 0.0 & 0.0 / 0.0 / 0.0 & 40.7 / 40.7 / 40.7 & 40.7 / 40.7 / 40.7 & 0.0 / 0.0 / 0.0 & 0.0 / 0.0 / 0.0 \\
\textbf{random} & 29.4 / 32.3 / 29.8 & 32.7 / 30.2 / 30.2 & 42.4 / 43.3 / 42.4 & 42.4 / 43.7 / 42.5 & 10.2 / 11.7 / 10.8 & 10.8 / 10.8 / 9.6 \\
\midrule

\textbf{qwen-2.5-7b} & 13.5 / 13.5 / 16.0 & 10.2 / 11.7 / 14.4 & 61.3 / 65.4 / 68.3 & 54.6 / 57.3 / 59.4 & 31.2 / 35.8 / 39.2 & 21.9 / 25.8 / 27.7 \\
\textbf{qwen-2.5-32b} & 22.5 / 21.9 / 22.3 & 19.2 / 19.8 / 21.3 & 52.0 / 65.9 / 69.0 & 43.6 / 54.7 / 62.2 & 19.0 / 39.8 / 42.5 & 5.2 / 22.1 / 33.1 \\
\textbf{gemini-1.5-flash} & 22.5 / 26.9 / 28.1 & 20.6 / 22.9 / 24.0 & 49.4 / 71.2 / 77.7 & 40.7 / 50.3 / 56.8 & 14.2 / 48.1 / 52.3 & 0.0 / 15.4 / 25.0 \\
\textbf{gpt-4} & 37.7 / 40.6 / 44.2 & 31.5 / 35.0 / 34.4 & 70.0 / 83.1 / 85.2 & 42.2 / 65.6 / 74.8 & 47.5 / 65.4 / 66.2 & 2.7 / 39.8 / 50.6 \\

 \midrule
\textbf{human$^*$} & 85.0 & 83.3 & 89.4 & 91.7 & 75.0 & 75.8 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{7}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} \\
 \midrule

\textbf{majority} & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 \\
\textbf{random} & 100.0 / 100.0 & 48.0 / 46.7 & 20.0 / 18.0 & 3.3 / 6.7 & 0.0 / 1.3 & 0.7 / 0.0 & 0.0 / 0.0 \\
\midrule
\textbf{aya-23-8b} & 60.0 / 52.7 & 22.7 / 8.7 & 5.3 / 0.0 & 0.7 / 0.0 & 0.7 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 \\
\textbf{aya-23-35b} & 72.7 / 69.3 & 35.3 / 20.7 & 7.3 / 6.7 & 4.0 / 4.0 & 2.0 / 1.3 & 0.0 / 0.0 & 0.7 / 0.0 \\
\textbf{qwen-2.5-7b} & 63.3 / 64.0 & 26.7 / 22.0 & 13.3 / 6.0 & 0.0 / 0.7 & 0.0 / 0.0 & 0.7 / 0.0 & 0.7 / 0.0 \\
\textbf{qwen-2.5-32b} & 82.0 / 85.3 & 46.3 / 42.3 & 18.7 / 15.3 & 6.0 / 6.7 & 3.3 / 1.3 & 1.3 / 0.7 & 0.7 / 0.0 \\
\textbf{gemini-1.5-flash} & 86.7 / 80.0 & 52.7 / 44.7 & 36.0 / 30.7 & 12.0 / 10.7 & 7.3 / 7.3 & 4.7 / 0.7 & 2.0 / 0.0 \\
\textbf{gpt-4} & 95.3 / 96.7 & 80.7 / 65.3 & 62.7 / 43.3 & 43.8 / 31.3 & 27.3 / 17.6 & 19.3 / 0.7 & 13.8 / 2.1 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{7}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} \\
 \midrule

\textbf{majority} & 33.3 / 33.3 & 33.1 / 33.1 & 44.3 / 44.3 & 44.4 / 44.4 & 44.4 / 44.4 & 44.4 / 44.4 & 44.4 / 44.4 \\
\textbf{random} & 44.9 / 42.4 & 37.6 / 39.3 & 40.2 / 41.4 & 43.5 / 44.5 & 42.6 / 46.4 & 41.9 / 42.4 & 42.3 / 44.8 \\
\midrule
\textbf{aya-23-8b} & 72.9 / 54.7 & 68.0 / 48.7 & 66.1 / 50.0 & 58.8 / 54.8 & 59.0 / 56.5 & 54.3 / 55.3 & 55.1 / 57.5 \\
\textbf{aya-23-35b} & 70.4 / 60.2 & 82.7 / 70.2 & 83.1 / 73.0 & 65.0 / 58.9 & 63.5 / 65.5 & 61.5 / 61.9 & 63.2 / 62.6 \\
\textbf{qwen-2.5-7b} & 71.8 / 53.1 & 72.9 / 64.7 & 73.7 / 64.4 & 77.7 / 74.0 & 73.0 / 72.3 & 65.5 / 66.9 & 63.3 / 64.4 \\
\textbf{qwen-2.5-32b} & 65.6 / 34.2 & 57.0 / 35.1 & 75.6 / 57.6 & 87.4 / 61.5 & 86.8 / 62.1 & 84.2 / 57.3 & 84.7 / 63.9 \\
\textbf{gemini-1.5-flash} & 62.4 / 33.3 & 58.2 / 34.0 & 60.1 / 44.2 & 59.0 / 44.8 & 61.9 / 44.4 & 56.9 / 44.3 & 67.2 / 44.7 \\
\textbf{gpt-4} & 86.7 / 36.2 & 69.1 / 43.8 & 82.5 / 61.8 & 88.4 / 64.2 & 92.2 / 78.7 & 88.7 / 72.0 & 90.6 / 76.9 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{7}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} \\
 \midrule

\textbf{majority} & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 \\
\textbf{random} & 28.0 / 25.3 & 18.7 / 22.0 & 2.0 / 1.3 & 4.7 / 2.0 & 2.7 / 2.7 & 4.0 / 2.7 & 4.0 / 3.4 \\
\midrule
\textbf{aya-23-8b} & 62.0 / 38.0 & 53.3 / 26.7 & 20.0 / 8.7 & 16.7 / 12.7 & 18.0 / 15.3 & 10.7 / 13.3 & 14.8 / 18.8 \\
\textbf{aya-23-35b} & 56.7 / 45.3 & 74.0 / 57.3 & 47.3 / 29.3 & 19.3 / 14.0 & 16.0 / 20.7 & 20.0 / 17.3 & 24.2 / 20.1 \\
\textbf{qwen-2.5-7b} & 60.7 / 36.0 & 60.7 / 49.3 & 39.3 / 29.3 & 42.0 / 34.7 & 36.7 / 34.7 & 21.3 / 24.0 & 22.8 / 26.2 \\
\textbf{qwen-2.5-32b} & 49.3 / 2.7 & 35.6 / 2.7 & 54.0 / 20.7 & 71.3 / 28.7 & 66.7 / 28.7 & 63.3 / 19.3 & 56.4 / 26.8 \\
\textbf{gemini-1.5-flash} & 44.0 / 0.0 & 38.7 / 1.3 & 26.7 / 0.0 & 24.7 / 0.7 & 30.7 / 0.0 & 22.7 / 0.0 & 38.3 / 0.7 \\
\textbf{gpt-4} & 80.0 / 4.7 & 54.0 / 16.0 & 66.7 / 30.0 & 76.0 / 34.7 & 82.7 / 58.7 & 68.7 / 41.3 & 71.8 / 49.0 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{7}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} \\
 \midrule

\textbf{majority} & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 \\
\textbf{random} & 100.0 / 100.0 & 46.7 / 50.7 & 20.7 / 16.0 & 5.3 / 4.7 & 2.7 / 0.7 & 0.0 / 0.0 & 0.0 / 0.0 \\
\midrule
\textbf{aya-23-8b} & 58.0 / 64.7 & 29.3 / 13.3 & 5.3 / 2.0 & 2.0 / 0.0 & 1.3 / 0.7 & 0.0 / 0.0 & 0.0 / 0.0 \\
\textbf{aya-23-35b} & 73.3 / 84.0 & 43.3 / 29.3 & 12.0 / 6.7 & 5.3 / 4.0 & 1.3 / 0.0 & 1.3 / 0.0 & 2.0 / 0.0 \\
\textbf{qwen-2.5-7b} & 68.7 / 61.3 & 24.7 / 22.7 & 6.7 / 5.3 & 2.0 / 0.7 & 1.3 / 0.0 & 0.7 / 0.0 & 0.0 / 0.0 \\
\textbf{qwen-2.5-32b} & 84.7 / 80.7 & 45.0 / 38.9 & 21.3 / 18.7 & 6.7 / 11.3 & 4.7 / 3.3 & 0.7 / 0.0 & 2.7 / 0.0 \\
\textbf{gemini-1.5-flash} & 84.7 / 80.0 & 57.3 / 50.0 & 37.3 / 29.3 & 16.7 / 9.3 & 10.7 / 7.3 & 4.0 / 2.7 & 2.7 / 1.3 \\
\textbf{gpt-4} & 94.7 / 94.7 & 81.3 / 68.7 & 64.0 / 45.2 & 49.3 / 34.2 & 30.7 / 17.6 & 25.3 / 11.6 & 19.3 / 11.7 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{7}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} \\
 \midrule

\textbf{majority} & 33.3 / 33.3 & 33.1 / 33.1 & 44.3 / 44.3 & 44.4 / 44.4 & 44.4 / 44.4 & 44.4 / 44.4 & 44.4 / 44.4 \\
\textbf{random} & 40.0 / 45.3 & 40.2 / 43.1 & 44.4 / 41.5 & 40.2 / 43.4 & 43.9 / 40.3 & 43.9 / 41.8 & 39.8 / 41.0 \\
\midrule
\textbf{aya-23-8b} & 75.3 / 51.8 & 68.0 / 43.3 & 64.5 / 34.2 & 60.3 / 44.2 & 64.3 / 52.7 & 55.6 / 55.3 & 64.0 / 63.3 \\
\textbf{aya-23-35b} & 74.9 / 57.3 & 83.6 / 68.2 & 86.2 / 78.1 & 79.5 / 75.3 & 77.3 / 77.3 & 78.8 / 72.8 & 80.3 / 68.2 \\
\textbf{qwen-2.5-7b} & 60.7 / 56.9 & 75.3 / 62.9 & 76.9 / 72.2 & 78.4 / 67.9 & 74.1 / 72.3 & 74.9 / 67.3 & 74.9 / 68.4 \\
\textbf{qwen-2.5-32b} & 76.4 / 53.8 & 74.0 / 60.2 & 87.3 / 75.6 & 88.6 / 78.0 & 91.0 / 76.6 & 89.0 / 76.2 & 86.5 / 78.7 \\
\textbf{gemini-1.5-flash} & 86.0 / 45.3 & 81.6 / 50.4 & 79.1 / 55.0 & 71.2 / 53.9 & 81.2 / 55.7 & 79.1 / 55.1 & 87.6 / 54.1 \\
\textbf{gpt-4} & 89.6 / 59.1 & 81.8 / 62.9 & 92.5 / 84.9 & 94.9 / 85.7 & 92.2 / 84.7 & 88.0 / 81.8 & 92.4 / 84.7 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{7}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} \\
 \midrule

\textbf{majority} & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 \\
\textbf{random} & 25.3 / 29.3 & 23.3 / 24.7 & 2.7 / 2.7 & 0.7 / 2.7 & 3.3 / 2.0 & 6.0 / 1.3 & 2.0 / 4.7 \\
\midrule
\textbf{aya-23-8b} & 64.7 / 34.0 & 52.7 / 19.3 & 22.0 / 2.0 & 22.7 / 6.7 & 24.0 / 12.0 & 13.3 / 12.7 & 20.1 / 23.5 \\
\textbf{aya-23-35b} & 64.0 / 39.3 & 75.3 / 54.7 & 56.7 / 43.3 & 41.3 / 34.7 & 39.3 / 41.3 & 43.3 / 36.0 & 48.3 / 30.2 \\
\textbf{qwen-2.5-7b} & 44.7 / 41.3 & 64.7 / 46.7 & 39.3 / 34.0 & 45.3 / 26.0 & 36.0 / 32.7 & 40.0 / 28.7 & 40.3 / 28.2 \\
\textbf{qwen-2.5-32b} & 65.3 / 32.7 & 61.1 / 40.9 & 71.3 / 49.3 & 65.3 / 52.0 & 72.0 / 51.3 & 66.7 / 46.0 & 62.4 / 47.7 \\
\textbf{gemini-1.5-flash} & 79.3 / 20.0 & 72.7 / 26.0 & 58.0 / 18.7 & 45.3 / 16.0 & 62.0 / 18.7 & 56.7 / 18.0 & 71.1 / 17.4 \\
\textbf{gpt-4} & 84.7 / 40.0 & 72.7 / 45.3 & 84.0 / 65.3 & 84.0 / 70.0 & 74.7 / 61.3 & 63.3 / 52.7 & 74.5 / 56.4 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{7}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} \\
 \midrule

\textbf{majority} & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 \\
\textbf{random} & 100.0 / 100.0 & 44.0 / 48.7 & 22.7 / 15.3 & 7.3 / 4.7 & 0.7 / 0.7 & 0.0 / 0.0 & 0.0 / 0.0 \\
\midrule
\textbf{aya-23-8b} & 60.0 / 64.0 & 26.7 / 19.3 & 3.3 / 2.7 & 0.7 / 0.0 & 1.3 / 0.0 & 0.7 / 0.0 & 0.7 / 0.0 \\
\textbf{aya-23-35b} & 76.0 / 87.3 & 46.0 / 34.7 & 14.7 / 10.0 & 5.3 / 3.3 & 1.3 / 0.0 & 2.0 / 0.0 & 1.3 / 0.0 \\
\textbf{qwen-2.5-7b} & 70.7 / 65.3 & 27.3 / 16.7 & 8.0 / 6.7 & 3.3 / 0.7 & 0.7 / 0.7 & 0.0 / 0.0 & 0.7 / 0.0 \\
\textbf{qwen-2.5-32b} & 83.3 / 86.7 & 48.3 / 39.6 & 20.7 / 14.7 & 12.0 / 10.0 & 2.7 / 2.0 & 0.0 / 0.0 & 2.0 / 0.0 \\
\textbf{gemini-1.5-flash} & 91.3 / 79.3 & 56.7 / 51.3 & 39.3 / 29.3 & 12.0 / 8.7 & 10.0 / 6.0 & 2.7 / 1.3 & 2.7 / 0.0 \\
\textbf{gpt-4} & 96.0 / 96.7 & 85.3 / 72.0 & 66.0 / 55.5 & 43.7 / 37.3 & 40.0 / 23.9 & 28.0 / 11.6 & 20.6 / 10.1 \\
\midrule
\textbf{human} & 100.0 / 100.0 & 100.0 / 95.0 & 100.0 / 95.0 & 100.0 / 100.0 & 100.0 / 95.0 & 90.0 / 100.0 & 90.0 / 80.0 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{7}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} \\
 \midrule

\textbf{majority} & 33.3 / 33.3 & 33.1 / 33.1 & 44.3 / 44.3 & 44.4 / 44.4 & 44.4 / 44.4 & 44.4 / 44.4 & 44.4 / 44.4 \\
\textbf{random} & 42.9 / 46.4 & 43.8 / 37.6 & 43.6 / 42.2 & 40.4 / 40.4 & 44.5 / 43.9 & 43.1 / 44.0 & 46.0 / 41.4 \\
\midrule
\textbf{aya-23-8b} & 74.0 / 49.6 & 71.3 / 49.8 & 67.7 / 44.3 & 65.6 / 52.8 & 69.7 / 56.7 & 61.3 / 48.0 & 63.3 / 59.4 \\
\textbf{aya-23-35b} & 77.3 / 63.6 & 87.1 / 68.2 & 85.7 / 79.4 & 82.2 / 75.2 & 82.1 / 76.7 & 80.5 / 70.5 & 77.8 / 71.2 \\
\textbf{qwen-2.5-7b} & 66.0 / 58.0 & 76.2 / 62.7 & 76.2 / 71.1 & 78.6 / 70.4 & 74.4 / 68.6 & 76.6 / 67.1 & 74.5 / 63.8 \\
\textbf{qwen-2.5-32b} & 80.4 / 58.4 & 78.1 / 68.9 & 89.5 / 79.1 & 90.3 / 80.8 & 89.7 / 80.8 & 88.1 / 81.0 & 85.5 / 77.9 \\
\textbf{gemini-1.5-flash} & 86.9 / 53.3 & 82.9 / 55.8 & 83.4 / 66.3 & 85.5 / 60.0 & 84.8 / 60.5 & 85.5 / 66.3 & 89.2 / 72.3 \\
\textbf{gpt-4} & 92.0 / 52.7 & 90.9 / 82.9 & 94.4 / 86.1 & 93.9 / 84.7 & 90.8 / 80.6 & 89.1 / 82.9 & 90.2 / 81.4 \\

\midrule
\textbf{human} & 100.0 / 100.0 & 100.0 / 96.7 & 100.0 / 100.0 & 97.2 / 100.0 & 100.0 / 100.0 & 98.8 / 97.6 & 95.2 / 100.0 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{7}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} \\
 \midrule

\textbf{majority} & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 \\
\textbf{random} & 24.7 / 30.0 & 26.0 / 20.0 & 2.0 / 1.3 & 4.7 / 1.3 & 2.0 / 4.7 & 4.0 / 4.0 & 2.7 / 2.0 \\
\midrule
\textbf{aya-23-8b} & 62.7 / 32.0 & 58.7 / 30.7 & 24.7 / 7.3 & 30.0 / 14.7 & 34.0 / 15.3 & 18.0 / 8.0 & 24.2 / 20.8 \\
\textbf{aya-23-35b} & 68.0 / 50.7 & 80.7 / 53.3 & 56.0 / 49.3 & 47.3 / 36.0 & 49.3 / 38.7 & 46.0 / 30.0 & 43.0 / 34.9 \\
\textbf{qwen-2.5-7b} & 51.3 / 40.7 & 66.7 / 46.0 & 34.0 / 30.7 & 43.3 / 30.7 & 37.3 / 31.3 & 39.3 / 27.3 & 43.6 / 24.8 \\
\textbf{qwen-2.5-32b} & 71.3 / 40.7 & 67.1 / 54.4 & 72.0 / 48.0 & 72.0 / 50.0 & 67.3 / 53.3 & 62.0 / 49.3 & 55.7 / 42.3 \\
\textbf{gemini-1.5-flash} & 80.7 / 31.3 & 75.3 / 34.7 & 65.3 / 34.7 & 69.3 / 26.7 & 64.7 / 27.3 & 68.0 / 34.7 & 71.8 / 43.6 \\
\textbf{gpt-4} & 88.0 / 31.3 & 86.7 / 74.7 & 86.0 / 57.3 & 78.0 / 56.7 & 68.7 / 46.0 & 64.7 / 50.7 & 64.4 / 43.0 \\
\midrule
\textbf{human} & 100.0 / 100.0 & 100.0 / 95.0 & 100.0 / 100.0 & 95.0 / 100.0 & 100.0 / 100.0 & 95.0 / 90.0 & 80.0 / 100.0 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{6}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} \\
 \midrule

\textbf{majority} & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 \\
\textbf{random} & 100.0 / 100.0 & 43.8 / 67.5 & 18.8 / 10.0 & 7.5 / 10.0 & 5.0 / 5.0 & 1.2 / 3.8 \\
\midrule
\textbf{qwen-2.5-7b} & 55.0 / 45.0 & 22.5 / 15.0 & 2.5 / 1.2 & 1.2 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 \\
\textbf{qwen-2.5-32b} & 72.5 / 71.2 & 41.2 / 32.5 & 18.8 / 8.8 & 2.5 / 2.5 & 0.0 / 0.0 & 0.0 / 0.0 \\
\textbf{gemini-1.5-flash} & 75.0 / 73.8 & 38.8 / 36.2 & 12.5 / 8.8 & 6.2 / 1.2 & 2.5 / 3.8 & 0.0 / 0.0 \\
\textbf{gpt-4} & 81.2 / 86.2 & 76.2 / 58.8 & 26.2 / 21.2 & 15.0 / 6.2 & 18.8 / 8.8 & 8.8 / 7.5 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{6}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} \\
 \midrule

\textbf{majority} & 33.3 / 33.3 & 33.3 / 33.3 & 44.4 / 44.4 & 44.4 / 44.4 & 44.4 / 44.4 & 44.4 / 44.4 \\
\textbf{random} & 41.7 / 37.1 & 42.1 / 46.7 & 42.3 / 42.7 & 40.7 / 41.6 & 42.5 / 42.2 & 45.0 / 44.4 \\
\midrule
\textbf{qwen-2.5-7b} & 65.8 / 57.1 & 77.5 / 71.2 & 61.5 / 57.2 & 53.3 / 47.7 & 53.5 / 47.2 & 56.0 / 47.2 \\
\textbf{qwen-2.5-32b} & 39.2 / 34.2 & 58.8 / 41.7 & 56.6 / 49.3 & 55.4 / 46.5 & 52.2 / 45.1 & 49.7 / 45.1 \\
\textbf{gemini-1.5-flash} & 50.8 / 33.3 & 45.0 / 33.3 & 54.7 / 44.4 & 49.7 / 44.4 & 46.5 / 44.4 & 49.7 / 44.4 \\
\textbf{gpt-4} & 79.2 / 34.2 & 73.3 / 36.7 & 73.9 / 47.9 & 64.4 / 45.8 & 71.2 / 44.4 & 58.2 / 44.4 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{6}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} \\
 \midrule

\textbf{majority} & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 \\
\textbf{random} & 23.8 / 21.2 & 25.0 / 30.0 & 3.8 / 1.2 & 0.0 / 5.0 & 6.2 / 0.0 & 2.5 / 7.5 \\
\midrule
\textbf{qwen-2.5-7b} & 50.0 / 41.2 & 67.5 / 57.5 & 26.2 / 17.5 & 12.5 / 5.0 & 15.0 / 5.0 & 16.2 / 5.0 \\
\textbf{qwen-2.5-32b} & 11.2 / 3.8 & 38.8 / 12.5 & 22.5 / 8.8 & 18.8 / 3.8 & 13.8 / 1.2 & 8.8 / 1.2 \\
\textbf{gemini-1.5-flash} & 28.7 / 0.0 & 17.5 / 0.0 & 16.2 / 0.0 & 10.0 / 0.0 & 3.8 / 0.0 & 8.8 / 0.0 \\
\textbf{gpt-4} & 68.8 / 2.5 & 60.0 / 5.0 & 52.5 / 6.2 & 33.8 / 2.5 & 45.0 / 0.0 & 25.0 / 0.0 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{6}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} \\
 \midrule

\textbf{majority} & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 \\
\textbf{random} & 100.0 / 100.0 & 56.2 / 46.2 & 12.5 / 17.5 & 7.5 / 12.5 & 13.8 / 3.8 & 3.8 / 1.2 \\
\midrule
\textbf{qwen-2.5-7b} & 58.8 / 55.0 & 15.0 / 11.2 & 5.0 / 2.5 & 1.2 / 0.0 & 1.2 / 1.2 & 0.0 / 0.0 \\
\textbf{qwen-2.5-32b} & 70.0 / 67.5 & 41.2 / 36.2 & 12.5 / 10.0 & 3.8 / 2.5 & 1.2 / 2.5 & 2.5 / 0.0 \\
\textbf{gemini-1.5-flash} & 80.0 / 76.2 & 51.2 / 42.5 & 13.8 / 7.5 & 5.0 / 1.2 & 6.2 / 6.2 & 5.0 / 3.8 \\
\textbf{gpt-4} & 81.2 / 90.0 & 73.8 / 62.5 & 32.5 / 20.0 & 20.0 / 13.8 & 26.2 / 11.2 & 10.0 / 12.5 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{6}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} \\
 \midrule

\textbf{majority} & 33.3 / 33.3 & 33.3 / 33.3 & 44.4 / 44.4 & 44.4 / 44.4 & 44.4 / 44.4 & 44.4 / 44.4 \\
\textbf{random} & 40.0 / 43.8 & 43.8 / 37.9 & 45.9 / 48.5 & 46.1 / 42.9 & 44.7 / 45.3 & 39.3 / 44.0 \\
\midrule
\textbf{qwen-2.5-7b} & 62.9 / 56.7 & 81.2 / 77.1 & 67.2 / 55.4 & 62.8 / 52.5 & 57.7 / 52.0 & 60.4 / 50.4 \\
\textbf{qwen-2.5-32b} & 52.9 / 37.5 & 70.0 / 57.5 & 71.6 / 59.4 & 66.3 / 54.7 & 65.7 / 56.1 & 68.7 / 62.8 \\
\textbf{gemini-1.5-flash} & 84.2 / 50.8 & 70.4 / 52.1 & 72.1 / 55.1 & 64.9 / 48.8 & 66.8 / 46.4 & 69.0 / 48.6 \\
\textbf{gpt-4} & 81.7 / 52.5 & 87.9 / 65.8 & 84.4 / 67.7 & 83.0 / 68.9 & 78.4 / 69.7 & 83.1 / 69.2 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{6}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} \\
 \midrule

\textbf{majority} & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 \\
\textbf{random} & 26.2 / 26.2 & 27.5 / 18.8 & 5.0 / 8.8 & 5.0 / 2.5 & 3.8 / 6.2 & 2.5 / 2.5 \\
\midrule
\textbf{qwen-2.5-7b} & 45.0 / 41.2 & 72.5 / 66.2 & 30.0 / 15.0 & 27.5 / 11.2 & 22.5 / 12.5 & 17.5 / 8.8 \\
\textbf{qwen-2.5-32b} & 31.2 / 8.8 & 56.2 / 36.2 & 45.0 / 25.0 & 35.0 / 16.2 & 31.2 / 17.5 & 40.0 / 28.7 \\
\textbf{gemini-1.5-flash} & 76.2 / 28.7 & 56.2 / 28.7 & 43.8 / 16.2 & 36.2 / 7.5 & 37.5 / 3.8 & 38.8 / 7.5 \\
\textbf{gpt-4} & 72.5 / 32.5 & 82.5 / 48.8 & 63.7 / 38.8 & 61.3 / 38.8 & 53.8 / 41.2 & 58.8 / 38.8 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{6}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} \\
 \midrule

\textbf{majority} & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 \\
\textbf{random} & 100.0 / 100.0 & 50.0 / 46.2 & 13.8 / 17.5 & 7.5 / 11.2 & 6.2 / 2.5 & 1.2 / 3.8 \\
\midrule
\textbf{qwen-2.5-7b} & 62.5 / 60.0 & 26.2 / 17.5 & 3.8 / 6.2 & 1.2 / 1.2 & 1.2 / 1.2 & 1.2 / 0.0 \\
\textbf{qwen-2.5-32b} & 72.5 / 77.5 & 43.8 / 33.8 & 10.0 / 11.2 & 3.8 / 2.5 & 1.2 / 1.2 & 2.5 / 1.2 \\
\textbf{gemini-1.5-flash} & 81.2 / 73.8 & 51.2 / 45.0 & 17.5 / 10.0 & 5.0 / 3.8 & 8.8 / 7.5 & 5.0 / 3.8 \\
\textbf{gpt-4} & 83.8 / 90.0 & 73.8 / 66.2 & 40.0 / 23.8 & 22.5 / 5.0 & 30.0 / 12.5 & 15.0 / 8.8 \\

\midrule
\textbf{human} & 90.0 / 95.0 & 90.0 / 90.0 & 100.0 / 95.0 & 80.0 / 80.0 & 60.0 / 80.0 & 90.0 / 60.0 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{6}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} \\
 \midrule

\textbf{majority} & 33.3 / 33.3 & 33.3 / 33.3 & 44.4 / 44.4 & 44.4 / 44.4 & 44.4 / 44.4 & 44.4 / 44.4 \\
\textbf{random} & 43.8 / 42.5 & 40.4 / 42.9 & 43.7 / 39.8 & 41.6 / 47.3 & 39.4 / 42.4 & 45.7 / 40.0 \\
\midrule
\textbf{qwen-2.5-7b} & 65.8 / 55.4 & 86.7 / 75.4 & 65.0 / 58.1 & 66.2 / 54.2 & 62.5 / 57.7 & 63.5 / 55.9 \\
\textbf{qwen-2.5-32b} & 57.1 / 40.0 & 72.9 / 66.7 & 71.7 / 69.8 & 72.8 / 63.6 & 70.7 / 71.1 & 68.6 / 62.3 \\
\textbf{gemini-1.5-flash} & 84.2 / 49.6 & 80.8 / 65.4 & 79.6 / 62.0 & 75.4 / 52.8 & 74.9 / 53.5 & 71.4 / 57.7 \\
\textbf{gpt-4} & 84.2 / 61.3 & 89.2 / 78.8 & 84.2 / 83.8 & 88.0 / 76.7 & 83.0 / 76.5 & 82.7 / 71.6 \\

 \midrule
\textbf{human} & 73.3 / 86.7 & 93.3 / 100.0 & 93.2 / 97.6 & 95.5 / 90.9 & 91.2 / 90.5 & 89.7 / 84.4 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{6}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} \\
 \midrule

\textbf{majority} & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 & 0.0 / 0.0 \\
\textbf{random} & 26.2 / 26.2 & 25.0 / 23.8 & 3.8 / 0.0 & 1.2 / 5.0 & 2.5 / 1.2 & 6.2 / 1.2 \\
\midrule
\textbf{qwen-2.5-7b} & 48.8 / 36.2 & 81.2 / 65.0 & 28.7 / 16.2 & 31.2 / 15.0 & 22.5 / 18.8 & 22.5 / 15.0 \\
\textbf{qwen-2.5-32b} & 37.5 / 13.8 & 61.3 / 51.2 & 41.2 / 38.8 & 46.2 / 28.7 & 33.8 / 41.2 & 35.0 / 25.0 \\
\textbf{gemini-1.5-flash} & 76.2 / 28.7 & 71.2 / 48.8 & 47.5 / 26.2 & 43.8 / 12.5 & 42.5 / 12.5 & 32.5 / 21.2 \\
\textbf{gpt-4} & 76.2 / 45.0 & 83.8 / 68.8 & 56.2 / 61.3 & 68.8 / 48.8 & 57.5 / 40.0 & 55.0 / 40.0 \\
 \midrule
\textbf{human} & 60.0 / 80.0 & 90.0 / 100.0 & 75.0 / 90.0 & 85.0 / 75.0 & 70.0 / 60.0 & 70.0 / 50.0 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{aya-23-8b} & 12.8 / 8.4 & 8.8 / 5.3 & 62.0 / 62.4 & 53.9 / 44.3 & 27.9 / 31.9 & 19.1 / 4.5 \\
\textbf{aya-23-35b} & 17.4 / 14.6 & 14.6 / 11.7 & 69.9 / 79.6 & 64.6 / 48.9 & 36.8 / 59.2 & 29.2 / 12.2 \\
\textbf{qwen-2.5-7b} & 15.0 / 9.3 & 13.2 / 10.0 & 71.1 / 69.9 & 65.7 / 59.1 & 40.5 / 38.1 & 33.5 / 23.6 \\
\textbf{qwen-2.5-32b} & 22.6 / 22.9 & 21.7 / 20.4 & 77.3 / 78.5 & 53.1 / 44.5 & 56.7 / 60.0 & 18.5 / 5.7 \\
\textbf{gemini-1.5-flash} & 28.8 / 21.8 & 24.9 / 19.3 & 60.8 / 45.1 & 41.4 / 41.2 & 32.2 / 5.9 & 0.4 / 0.0 \\
\textbf{gpt-4} & 49.0 / 48.5 & 36.7 / 38.1 & 85.5 / 76.3 & 61.9 / 50.4 & 71.4 / 58.6 & 33.5 / 15.7 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{aya-23-8b} & 13.7 / 7.0 & 11.5 / 9.6 & 64.6 / 69.0 & 49.3 / 46.4 & 31.4 / 38.7 & 15.7 / 8.0 \\
\textbf{aya-23-35b} & 19.8 / 17.1 & 17.7 / 16.9 & 80.1 / 81.6 & 71.0 / 57.1 & 52.6 / 59.6 & 39.9 / 24.7 \\
\textbf{qwen-2.5-7b} & 14.9 / 11.2 & 12.9 / 11.4 & 73.6 / 73.7 & 66.8 / 61.4 & 44.3 / 44.8 & 33.9 / 28.2 \\
\textbf{qwen-2.5-32b} & 23.7 / 20.7 & 21.8 / 19.9 & 84.7 / 86.1 & 71.3 / 65.2 & 66.3 / 70.5 & 45.7 / 36.8 \\
\textbf{gemini-1.5-flash} & 30.5 / 23.0 & 25.7 / 20.7 & 80.8 / 56.9 & 52.8 / 41.2 & 63.6 / 25.3 & 19.3 / 0.0 \\
\textbf{gpt-4} & 52.1 / 51.5 & 40.5 / 40.6 & 90.2 / 88.6 & 77.7 / 66.3 & 76.8 / 76.3 & 55.9 / 39.9 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{aya-23-8b} & 13.3 / 8.6 & 12.3 / 8.1 & 67.5 / 62.0 & 51.5 / 47.9 & 36.0 / 30.6 & 18.4 / 15.8 \\
\textbf{aya-23-35b} & 21.0 / 17.1 & 19.3 / 18.0 & 81.8 / 81.7 & 72.1 / 64.3 & 55.8 / 57.7 & 41.8 / 30.4 \\
\textbf{qwen-2.5-7b} & 15.8 / 13.0 & 12.9 / 12.3 & 74.6 / 73.5 & 66.0 / 65.2 & 45.1 / 42.4 & 33.1 / 32.3 \\
\textbf{qwen-2.5-32b} & 24.1 / 23.3 & 21.8 / 21.9 & 85.9 / 86.9 & 75.3 / 70.7 & 66.8 / 70.5 & 48.3 / 44.2 \\
\textbf{gemini-1.5-flash} & 30.7 / 25.8 & 25.1 / 22.1 & 85.4 / 61.6 & 62.1 / 41.6 & 70.7 / 32.9 & 33.3 / 0.7 \\
\textbf{gpt-4} & 54.2 / 53.1 & 43.9 / 40.7 & 91.6 / 92.7 & 78.8 / 76.3 & 76.6 / 82.1 & 51.4 / 51.9 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{qwen-2.5-7b} & 13.5 / 7.9 & 10.2 / 10.8 & 61.3 / 56.8 & 54.6 / 41.2 & 31.2 / 23.8 & 21.9 / 2.1 \\
\textbf{qwen-2.5-32b} & 22.5 / 16.9 & 19.2 / 11.9 & 52.0 / 54.5 & 43.6 / 44.4 & 19.0 / 21.9 & 5.2 / 5.8 \\
\textbf{gemini-1.5-flash} & 22.5 / 25.2 & 20.6 / 21.2 & 49.4 / 50.2 & 40.7 / 40.9 & 14.2 / 15.6 & 0.0 / 0.2 \\
\textbf{gpt-4} & 37.7 / 37.3 & 31.5 / 27.7 & 70.0 / 59.6 & 42.2 / 41.6 & 47.5 / 30.4 & 2.7 / 1.2 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{qwen-2.5-7b} & 13.5 / 10.4 & 11.7 / 10.2 & 65.4 / 65.0 & 57.3 / 55.7 & 35.8 / 32.5 & 25.8 / 22.5 \\
\textbf{qwen-2.5-32b} & 21.9 / 21.0 & 19.8 / 17.3 & 65.9 / 60.9 & 54.7 / 56.4 & 39.8 / 31.7 & 22.1 / 24.8 \\
\textbf{gemini-1.5-flash} & 26.9 / 24.6 & 22.9 / 19.2 & 71.2 / 74.7 & 50.3 / 48.0 & 48.1 / 51.7 & 15.4 / 11.9 \\
\textbf{gpt-4} & 40.6 / 40.8 & 35.0 / 32.7 & 83.1 / 72.0 & 65.6 / 45.9 & 65.4 / 51.0 & 39.8 / 8.5 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{qwen-2.5-7b} & 16.0 / 13.1 & 14.4 / 13.3 & 68.3 / 66.6 & 59.4 / 60.1 & 39.2 / 35.2 & 27.7 / 28.1 \\
\textbf{qwen-2.5-32b} & 22.3 / 20.6 & 21.3 / 20.6 & 69.0 / 66.5 & 62.2 / 59.1 & 42.5 / 39.4 & 33.1 / 29.0 \\
\textbf{gemini-1.5-flash} & 28.1 / 28.1 & 24.0 / 21.7 & 77.7 / 76.2 & 56.8 / 59.2 & 52.3 / 51.9 & 25.0 / 28.1 \\
\textbf{gpt-4} & 44.2 / 42.9 & 34.4 / 34.4 & 85.2 / 81.1 & 74.8 / 57.2 & 66.2 / 65.0 & 50.6 / 26.2 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{aya-23-8b} & 12.8 / 13.1 & 8.8 / 6.3 & 62.0 / 49.8 & 53.9 / 40.3 & 27.9 / 16.8 & 19.1 / 7.5 \\
\textbf{aya-23-35b} & 17.4 / 21.0 & 14.6 / 13.1 & 69.9 / 66.3 & 64.6 / 55.8 & 36.8 / 37.3 & 29.2 / 22.0 \\
\textbf{qwen-2.5-7b} & 15.0 / 13.0 & 13.2 / 9.8 & 71.1 / 61.9 & 65.7 / 53.6 & 40.5 / 29.8 & 33.5 / 19.7 \\
\textbf{qwen-2.5-32b} & 22.6 / 23.7 & 21.7 / 19.3 & 77.3 / 44.0 & 53.1 / 41.4 & 56.7 / 4.7 & 18.5 / 0.3 \\
\textbf{gemini-1.5-flash} & 28.8 / 36.1 & 24.9 / 24.1 & 60.8 / 57.4 & 41.4 / 43.5 & 32.2 / 26.2 & 0.4 / 3.8 \\
\textbf{gpt-4} & 49.0 / 59.6 & 36.7 / 39.9 & 85.5 / 71.0 & 61.9 / 54.5 & 71.4 / 49.6 & 33.5 / 21.4 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{aya-23-8b} & 13.7 / 13.6 & 11.5 / 9.6 & 64.6 / 50.3 & 49.3 / 42.5 & 31.4 / 16.8 & 15.7 / 9.6 \\
\textbf{aya-23-35b} & 19.8 / 24.3 & 17.7 / 17.8 & 80.1 / 66.3 & 71.0 / 51.0 & 52.6 / 34.9 & 39.9 / 16.1 \\
\textbf{qwen-2.5-7b} & 14.9 / 13.5 & 12.9 / 9.8 & 73.6 / 63.4 & 66.8 / 59.3 & 44.3 / 30.3 & 33.9 / 25.2 \\
\textbf{qwen-2.5-32b} & 23.7 / 24.2 & 21.8 / 19.3 & 84.7 / 61.0 & 71.3 / 47.3 & 66.3 / 33.2 & 45.7 / 10.2 \\
\textbf{gemini-1.5-flash} & 30.5 / 38.4 & 25.7 / 26.5 & 80.8 / 75.6 & 52.8 / 60.1 & 63.6 / 49.7 & 19.3 / 27.2 \\
\textbf{gpt-4} & 52.1 / 59.8 & 40.5 / 45.6 & 90.2 / 85.2 & 77.7 / 67.1 & 76.8 / 71.9 & 55.9 / 41.5 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{aya-23-8b} & 13.3 / 14.8 & 12.3 / 9.9 & 67.5 / 51.4 & 51.5 / 42.9 & 36.0 / 19.3 & 18.4 / 10.6 \\
\textbf{aya-23-35b} & 21.0 / 26.5 & 19.3 / 18.7 & 81.8 / 66.2 & 72.1 / 47.6 & 55.8 / 35.4 & 41.8 / 14.3 \\
\textbf{qwen-2.5-7b} & 15.8 / 15.0 & 12.9 / 11.4 & 74.6 / 63.9 & 66.0 / 58.8 & 45.1 / 30.3 & 33.1 / 23.1 \\
\textbf{qwen-2.5-32b} & 24.1 / 26.2 & 21.8 / 21.4 & 85.9 / 68.4 & 75.3 / 52.0 & 66.8 / 44.8 & 48.3 / 18.1 \\
\textbf{gemini-1.5-flash} & 30.7 / 41.7 & 25.1 / 28.7 & 85.4 / 77.6 & 62.1 / 65.3 & 70.7 / 51.6 & 33.3 / 32.2 \\
\textbf{gpt-4} & 54.2 / 60.0 & 43.9 / 46.3 & 91.6 / 88.4 & 78.8 / 72.1 & 76.6 / 77.2 & 51.4 / 48.4 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{qwen-2.5-7b} & 13.5 / 10.6 & 10.2 / 9.6 & 61.3 / 61.5 & 54.6 / 53.2 & 31.2 / 30.4 & 21.9 / 19.0 \\
\textbf{qwen-2.5-32b} & 22.5 / 22.3 & 19.2 / 17.3 & 52.0 / 43.6 & 43.6 / 40.7 & 19.0 / 4.8 & 5.2 / 0.0 \\
\textbf{gemini-1.5-flash} & 22.5 / 26.7 & 20.6 / 21.9 & 49.4 / 54.7 & 40.7 / 41.1 & 14.2 / 22.1 & 0.0 / 0.6 \\
\textbf{gpt-4} & 37.7 / 46.7 & 31.5 / 31.7 & 70.0 / 74.6 & 42.2 / 49.6 & 47.5 / 53.1 & 2.7 / 14.4 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{qwen-2.5-7b} & 13.5 / 11.0 & 11.7 / 10.8 & 65.4 / 63.5 & 57.3 / 55.3 & 35.8 / 34.0 & 25.8 / 21.5 \\
\textbf{qwen-2.5-32b} & 21.9 / 22.5 & 19.8 / 16.0 & 65.9 / 62.0 & 54.7 / 47.3 & 39.8 / 33.8 & 22.1 / 10.6 \\
\textbf{gemini-1.5-flash} & 26.9 / 32.3 & 22.9 / 23.3 & 71.2 / 72.3 & 50.3 / 57.3 & 48.1 / 43.3 & 15.4 / 23.3 \\
\textbf{gpt-4} & 40.6 / 52.3 & 35.0 / 33.5 & 83.1 / 83.8 & 65.6 / 65.2 & 65.4 / 67.9 & 39.8 / 39.2 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{qwen-2.5-7b} & 16.0 / 13.5 & 14.4 / 12.7 & 68.3 / 63.0 & 59.4 / 54.5 & 39.2 / 32.3 & 27.7 / 21.9 \\
\textbf{qwen-2.5-32b} & 22.3 / 23.8 & 21.3 / 20.0 & 69.0 / 65.5 & 62.2 / 54.5 & 42.5 / 37.9 & 33.1 / 20.6 \\
\textbf{gemini-1.5-flash} & 28.1 / 32.7 & 24.0 / 24.4 & 77.7 / 72.4 & 56.8 / 53.8 & 52.3 / 42.7 & 25.0 / 19.8 \\
\textbf{gpt-4} & 44.2 / 53.1 & 34.4 / 32.3 & 85.2 / 85.8 & 74.8 / 68.5 & 66.2 / 68.1 & 50.6 / 41.5 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{7}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} \\
 \midrule

\textbf{gpt-4} & 95.3 / 84.0 & 80.7 / 67.8 & 62.7 / 52.7 & 43.8 / 42.1 & 27.3 / 32.0 & 19.3 / 26.5 & 13.8 / 13.9 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{7}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} \\
 \midrule

\textbf{gpt-4} & 94.7 / 84.7 & 81.3 / 72.5 & 64.0 / 58.0 & 49.3 / 48.2 & 30.7 / 39.5 & 25.3 / 36.8 & 19.3 / 23.8 \\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{7}{c}{{\textbf{Number of morphemes (excl. root)}}} \\
 
 & \multicolumn{1}{c}{1} & \multicolumn{1}{c}{2} 
 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} 
 & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} \\
 \midrule

\textbf{gpt-4} & 96.0 / 88.0 & 85.3 / 69.8 & 66.0 / 64.0 & 43.7 / 44.8 & 40.0 / 42.2 & 28.0 / 32.4 & 20.6 / 25.7 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{gpt-4} & 54.2 / 36.4 / 46.8 & 43.9 / 31.2 / 45.8 & 91.6 / 85.1 / 88.8 & 78.8 / 70.3 / 83.0 & 76.6 / 63.8 / 72.5 & 51.4 / 38.1 / 61.1 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{aya-23-8b} & 12.8 / 14.2 & 8.8 / 9.4 & 62.0 / 62.0 & 53.9 / 53.5 & 27.9 / 28.0 & 19.1 / 19.4 \\
\textbf{aya-23-35b} & 17.4 / 22.3 & 14.6 / 17.9 & 69.9 / 69.4 & 64.6 / 64.3 & 36.8 / 36.2 & 29.2 / 28.2 \\
\textbf{qwen-2.5-7b} & 15.0 / 16.7 & 13.2 / 14.9 & 71.1 / 73.1 & 65.7 / 67.8 & 40.5 / 42.7 & 33.5 / 36.5 \\
\textbf{qwen-2.5-32b} & 22.6 / 30.0 & 21.7 / 29.2 & 77.3 / 80.4 & 53.1 / 58.1 & 56.7 / 61.0 & 18.5 / 25.9 \\
\textbf{gemini-1.5-flash} & 28.8 / 37.2 & 24.9 / 32.1 & 60.8 / 65.4 & 41.4 / 41.5 & 32.2 / 39.6 & 0.4 / 0.7 \\
\textbf{gpt-4} & 49.0 / 63.0 & 36.7 / 54.5 & 85.5 / 88.6 & 61.9 / 68.3 & 71.4 / 77.5 & 33.5 / 43.7 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{aya-23-8b} & 13.7 / 14.9 & 11.5 / 12.5 & 64.6 / 63.8 & 49.3 / 49.1 & 31.4 / 30.7 & 15.7 / 16.4 \\
\textbf{aya-23-35b} & 19.8 / 25.7 & 17.7 / 23.7 & 80.1 / 80.2 & 71.0 / 73.0 & 52.6 / 52.2 & 39.9 / 41.9 \\
\textbf{qwen-2.5-7b} & 14.9 / 17.8 & 12.9 / 15.5 & 73.6 / 76.1 & 66.8 / 69.4 & 44.3 / 47.9 & 33.9 / 38.0 \\
\textbf{qwen-2.5-32b} & 23.7 / 30.7 & 21.8 / 32.1 & 84.7 / 86.9 & 71.3 / 75.7 & 66.3 / 70.3 & 45.7 / 53.0 \\
\textbf{gemini-1.5-flash} & 30.5 / 39.6 & 25.7 / 33.4 & 80.8 / 85.4 & 52.8 / 58.0 & 63.6 / 71.6 & 19.3 / 27.4 \\
\textbf{gpt-4} & 52.1 / 70.3 & 40.5 / 63.5 & 90.2 / 92.9 & 77.7 / 81.0 & 76.8 / 82.0 & 55.9 / 59.6 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{aya-23-8b} & 13.3 / 15.0 & 12.3 / 13.0 & 67.5 / 66.4 & 51.5 / 51.8 & 36.0 / 34.7 & 18.4 / 18.1 \\
\textbf{aya-23-35b} & 21.0 / 28.5 & 19.3 / 25.8 & 81.8 / 81.3 & 72.1 / 72.3 & 55.8 / 55.2 & 41.8 / 42.3 \\
\textbf{qwen-2.5-7b} & 15.8 / 19.2 & 12.9 / 16.9 & 74.6 / 76.4 & 66.0 / 68.5 & 45.1 / 47.0 & 33.1 / 35.7 \\
\textbf{qwen-2.5-32b} & 24.1 / 32.3 & 21.8 / 36.4 & 85.9 / 87.5 & 75.3 / 78.2 & 66.8 / 69.6 & 48.3 / 52.2 \\
\textbf{gemini-1.5-flash} & 30.7 / 43.3 & 25.1 / 35.1 & 85.4 / 88.6 & 62.1 / 66.1 & 70.7 / 74.5 & 33.3 / 39.5 \\
\textbf{gpt-4} & 54.2 / 73.0 & 43.9 / 66.7 & 91.6 / 93.7 & 78.8 / 82.6 & 76.6 / 82.2 & 51.4 / 58.3 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{qwen-2.5-7b} & 13.5 / 15.6 & 10.2 / 12.3 & 61.3 / 62.9 & 54.6 / 55.2 & 31.2 / 34.2 & 21.9 / 22.5 \\
\textbf{qwen-2.5-32b} & 22.5 / 24.8 & 19.2 / 23.1 & 52.0 / 53.1 & 43.6 / 44.0 & 19.0 / 20.4 & 5.2 / 5.8 \\
\textbf{gemini-1.5-flash} & 22.5 / 26.7 & 20.6 / 25.6 & 49.4 / 51.2 & 40.7 / 40.9 & 14.2 / 17.5 & 0.0 / 0.2 \\
\textbf{gpt-4} & 37.7 / 46.0 & 31.5 / 39.6 & 70.0 / 70.7 & 42.2 / 43.7 & 47.5 / 48.3 & 2.7 / 5.0 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{qwen-2.5-7b} & 13.5 / 16.5 & 11.7 / 15.2 & 65.4 / 67.5 & 57.3 / 59.6 & 35.8 / 39.8 & 25.8 / 29.0 \\
\textbf{qwen-2.5-32b} & 21.9 / 25.2 & 19.8 / 25.0 & 65.9 / 66.6 & 54.7 / 55.4 & 39.8 / 41.5 & 22.1 / 23.1 \\
\textbf{gemini-1.5-flash} & 26.9 / 35.0 & 22.9 / 28.7 & 71.2 / 73.2 & 50.3 / 51.1 & 48.1 / 50.6 & 15.4 / 16.5 \\
\textbf{gpt-4} & 40.6 / 56.0 & 35.0 / 50.4 & 83.1 / 83.2 & 65.6 / 67.4 & 65.4 / 67.3 & 39.8 / 42.7 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Productivity (accuracy)}}} 
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{qwen-2.5-7b} & 16.0 / 18.8 & 14.4 / 17.1 & 68.3 / 68.7 & 59.4 / 61.6 & 39.2 / 40.2 & 27.7 / 29.4 \\
\textbf{qwen-2.5-32b} & 22.3 / 27.9 & 21.3 / 31.7 & 69.0 / 71.3 & 62.2 / 64.7 & 42.5 / 46.7 & 33.1 / 37.3 \\
\textbf{gemini-1.5-flash} & 28.1 / 35.0 & 24.0 / 30.6 & 77.7 / 79.9 & 56.8 / 57.7 & 52.3 / 58.5 & 25.0 / 26.9 \\
\textbf{gpt-4} & 44.2 / 59.6 & 34.4 / 52.1 & 85.2 / 86.9 & 74.8 / 78.4 & 66.2 / 70.0 & 50.6 / 57.1 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{aya-23-8b} & 74.8 / 62.0 / 60.2 & 59.7 / 53.9 / 51.1 & 46.4 / 27.9 / 25.4 & 26.9 / 19.1 / 16.1 \\
\textbf{aya-23-35b} & 83.5 / 69.9 / 67.9 & 74.2 / 64.6 / 61.6 & 59.5 / 36.8 / 33.3 & 43.3 / 29.2 / 26.0 \\
\textbf{qwen-2.5-7b} & 81.7 / 71.1 / 68.6 & 75.1 / 65.7 / 63.7 & 64.1 / 40.5 / 36.3 & 54.1 / 33.5 / 29.4 \\
\textbf{qwen-2.5-32b} & 79.7 / 77.3 / 76.6 & 54.0 / 53.1 / 52.8 & 65.5 / 56.7 / 53.8 & 22.0 / 18.5 / 17.7 \\
\textbf{gemini-1.5-flash} & 62.3 / 60.8 / 60.6 & 41.5 / 41.4 / 41.3 & 35.0 / 32.2 / 31.6 & 0.6 / 0.4 / 0.4 \\
\textbf{gpt-4} & 85.8 / 85.5 / 83.2 & 63.3 / 61.9 / 60.9 & 75.7 / 71.4 / 66.9 & 38.5 / 33.5 / 30.4 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{aya-23-8b} & 74.4 / 64.6 / 61.9 & 53.0 / 49.3 / 47.1 & 45.6 / 31.4 / 28.1 & 21.5 / 15.7 / 13.4 \\
\textbf{aya-23-35b} & 88.2 / 80.1 / 78.8 & 80.4 / 71.0 / 71.0 & 72.9 / 52.6 / 48.9 & 60.5 / 39.9 / 38.1 \\
\textbf{qwen-2.5-7b} & 81.2 / 73.6 / 71.6 & 75.3 / 66.8 / 65.6 & 63.8 / 44.3 / 38.8 & 53.5 / 33.9 / 32.2 \\
\textbf{qwen-2.5-32b} & 88.3 / 84.7 / 83.4 & 74.5 / 71.3 / 69.8 & 78.3 / 66.3 / 63.6 & 55.4 / 45.7 / 42.4 \\
\textbf{gemini-1.5-flash} & 80.2 / 80.8 / 79.9 & 51.7 / 52.8 / 51.5 & 65.3 / 63.6 / 60.8 & 17.8 / 19.3 / 17.3 \\
\textbf{gpt-4} & 93.7 / 90.2 / 89.1 & 82.4 / 77.7 / 74.1 & 88.1 / 76.8 / 72.7 & 66.8 / 55.9 / 45.8 \\
 
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule 
   \multirow{2}{*}{\textbf{Models}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (macro-F1)}}}
 & \multicolumn{2}{c}{{\textbf{Morph. Systematicity (coherence)}}} \\
 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} 
 & \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{OOD} \\
 \midrule

\textbf{aya-23-8b} & 77.4 / 67.5 / 66.6 & 58.1 / 51.5 / 50.6 & 51.0 / 36.0 / 33.5 & 25.5 / 18.4 / 17.3 \\
\textbf{aya-23-35b} & 89.6 / 81.8 / 80.5 & 80.7 / 72.1 / 70.9 & 75.8 / 55.8 / 51.8 & 60.5 / 41.8 / 38.8 \\
\textbf{qwen-2.5-7b} & 83.1 / 74.6 / 72.1 & 76.0 / 66.0 / 65.0 & 64.3 / 45.1 / 39.7 & 52.9 / 33.1 / 30.3 \\
\textbf{qwen-2.5-32b} & 90.1 / 85.9 / 83.9 & 81.3 / 75.3 / 73.6 & 80.3 / 66.8 / 61.8 & 64.7 / 48.3 / 45.8 \\
\textbf{gemini-1.5-flash} & 87.8 / 85.4 / 85.3 & 61.6 / 62.1 / 59.4 & 78.3 / 70.7 / 68.6 & 34.5 / 33.3 / 29.1 \\
\textbf{gpt-4} & 95.4 / 91.6 / 89.4 & 83.7 / 78.8 / 72.1 & 89.2 / 76.6 / 70.8 & 64.7 / 51.4 / 38.7 \\
 
\bottomrule
\end{tabular}
